Topology Inference of Networks utilizing Rooted Spanning Tree Embeddings

Due to its high efficiency, routing based on greedy embeddings of rooted spanning trees is a promising approach for dynamic, large-scale networks with restricted topologies. Friend-to-friend (F2F) overlays, one key application of embedding-based routing, aim to prevent disclosure of their participants to malicious members by restricting exchange of messages to mutually trusted nodes. Since embeddings assign a unique integer vector to each node that encodes its position in a spanning tree of the overlay, attackers can infer network structure from knowledge about assigned vectors. As this information can be used to identify participants, an evaluation of the scale of leakage is needed. In this work, we analyze in detail which information malicious participants can infer from knowledge about assigned vectors. Also, we show that by monitoring packet trajectories, malicious participants cannot unambiguously infer links between nodes of unidentified participants. Using simulation, we find that the vector assignment procedure has a strong impact on the feasibility of inference. In F2F overlay networks, using vectors of randomly chosen numbers for routing decreases the mean number of discovered individuals by one order of magnitude compared to the popular approach of using child enumeration indexes as vector elements.

==> images/example-challenge-a.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-challenge-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.52202744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65090168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-challenge-a.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-embedding-2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-embedding-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.96858597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06947169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-embedding-2.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-embedding-3.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-embedding-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.96858597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06947169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-embedding-3.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-embedding.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-embedding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.96858597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06947169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-embedding.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-hypo-1.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-hypo-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.19273196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18149021)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-hypo-1.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-hypo-3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-hypo-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.61011848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6195964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-hypo-3.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-inference-2.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-inference-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.00424957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87638312)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-inference-2.pdf}}%
  \end{picture}%
\endgroup%


==> images/example-inference.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-inference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.8814888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59082738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-inference.pdf}}%
  \end{picture}%
\endgroup%


==> images/proof-example.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.91395533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85732006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof-example.pdf}}%
  \end{picture}%
\endgroup%


==> results/DMYG-correct.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-11 22:53:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46,117.66) -- ( 67.28,123.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.67,124.91) -- ( 95.16,126.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73,127.42) -- (123.19,128.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.78,128.98) -- (151.23,129.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,116.33) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,124.46) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,127.14) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,128.81) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,129.76) circle (  1.44);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- (156.03, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- ( 43.85, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 48.96) -- ( 71.89, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 48.96) -- ( 99.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 48.96) -- (127.98, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 48.96) -- (156.03, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.85, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.89, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.98, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.03, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 39.36,137.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 34.56, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 69.48) -- ( 34.56, 69.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 86.59) -- ( 34.56, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.69) -- ( 34.56,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,120.79) -- ( 34.56,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,137.89) -- ( 34.56,137.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.78) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 66.88) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 83.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,101.08) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,118.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,135.29) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(160.51, 48.96) --
	(160.51,141.31) --
	( 39.36,141.31) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 95.14) {Fraction correct};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,115.17) -- ( 43.85,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23,115.17) --
	( 43.85,115.17) --
	( 47.46,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46,117.48) --
	( 43.85,117.48) --
	( 40.23,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,123.99) -- ( 71.89,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,123.99) --
	( 71.89,123.99) --
	( 75.51,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,124.93) --
	( 71.89,124.93) --
	( 68.28,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,126.73) -- ( 99.94,127.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,126.73) --
	( 99.94,126.73) --
	(103.55,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,127.54) --
	( 99.94,127.54) --
	( 96.32,127.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,128.56) -- (127.98,129.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,128.56) --
	(127.98,128.56) --
	(131.60,128.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,129.07) --
	(127.98,129.07) --
	(124.37,129.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,129.56) -- (156.03,129.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,129.56) --
	(156.03,129.56) --
	(159.64,129.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,129.97) --
	(156.03,129.97) --
	(152.41,129.97);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.64,133.43) -- ( 67.10,134.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.69,135.03) -- ( 95.14,135.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.74,135.65) -- (123.18,135.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.78,136.00) -- (151.23,136.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,133.12) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,134.92) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,135.59) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,135.95) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,136.24) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,132.93) -- ( 43.85,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23,132.93) --
	( 43.85,132.93) --
	( 47.46,132.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46,133.32) --
	( 43.85,133.32) --
	( 40.23,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,134.78) -- ( 71.89,135.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,134.78) --
	( 71.89,134.78) --
	( 75.51,134.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,135.05) --
	( 71.89,135.05) --
	( 68.28,135.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,135.51) -- ( 99.94,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,135.51) --
	( 99.94,135.51) --
	(103.55,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,135.66) --
	( 99.94,135.66) --
	( 96.32,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,135.88) -- (127.98,136.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,135.88) --
	(127.98,135.88) --
	(131.60,135.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,136.02) --
	(127.98,136.02) --
	(124.37,136.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,136.18) -- (156.03,136.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,136.18) --
	(156.03,136.18) --
	(159.64,136.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,136.30) --
	(156.03,136.30) --
	(152.41,136.30);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.48,106.90) -- ( 67.26,111.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.63,113.98) -- ( 95.20,117.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.73,118.15) -- (123.19,119.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.78,120.00) -- (151.23,120.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,105.65) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,113.20) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,117.82) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,119.76) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,121.17) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,103.14) -- ( 43.85,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23,103.14) --
	( 43.85,103.14) --
	( 47.46,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46,108.16) --
	( 43.85,108.16) --
	( 40.23,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,111.77) -- ( 71.89,114.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,111.77) --
	( 71.89,111.77) --
	( 75.51,111.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,114.62) --
	( 71.89,114.62) --
	( 68.28,114.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,116.89) -- ( 99.94,118.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,116.89) --
	( 99.94,116.89) --
	(103.55,116.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,118.75) --
	( 99.94,118.75) --
	( 96.32,118.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,119.04) -- (127.98,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,119.04) --
	(127.98,119.04) --
	(131.60,119.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,120.48) --
	(127.98,120.48) --
	(124.37,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,120.59) -- (156.03,121.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,120.59) --
	(156.03,120.59) --
	(159.64,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,121.75) --
	(156.03,121.75) --
	(152.41,121.75);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.22, 92.74) -- ( 67.52,101.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.56,104.60) -- ( 95.27,109.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.67,110.95) -- (123.25,114.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (132.77,115.29) -- (151.24,116.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 90.75) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,103.49) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,110.14) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,114.95) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,116.92) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 87.62) -- ( 43.85, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 87.62) --
	( 43.85, 87.62) --
	( 47.46, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 93.89) --
	( 43.85, 93.89) --
	( 40.23, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,101.66) -- ( 71.89,105.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,101.66) --
	( 71.89,101.66) --
	( 75.51,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,105.32) --
	( 71.89,105.32) --
	( 68.28,105.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,108.81) -- ( 99.94,111.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,108.81) --
	( 99.94,108.81) --
	(103.55,108.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,111.47) --
	( 99.94,111.47) --
	( 96.32,111.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,113.99) -- (127.98,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,113.99) --
	(127.98,113.99) --
	(131.60,113.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,115.90) --
	(127.98,115.90) --
	(124.37,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,116.18) -- (156.03,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,116.18) --
	(156.03,116.18) --
	(159.64,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,117.66) --
	(156.03,117.66) --
	(152.41,117.66);
\end{scope}
\end{tikzpicture}


==> results/DMYG-deanon.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-11 22:53:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.38, 73.88) -- ( 68.36, 93.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.58, 99.56) -- ( 96.25,116.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,122.54) -- (124.04,136.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.27,141.46) -- (151.74,151.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 70.62) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 96.49) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,119.80) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,139.30) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,153.42) circle (  1.44);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- (156.03, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- ( 43.85, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 48.96) -- ( 71.89, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 48.96) -- ( 99.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 48.96) -- (127.98, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 48.96) -- (156.03, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.85, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.89, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.98, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.03, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 39.36,137.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 34.56, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 73.76) -- ( 34.56, 73.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.14) -- ( 34.56, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,116.52) -- ( 34.56,116.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,137.89) -- ( 34.56,137.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 71.16) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.53) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,113.91) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,135.29) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(160.51, 48.96) --
	(160.51,141.31) --
	( 39.36,141.31) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 95.14) {No. deanonymized};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 69.43) -- ( 43.85, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 69.43) --
	( 43.85, 69.43) --
	( 47.46, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 71.81) --
	( 43.85, 71.81) --
	( 40.23, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 94.64) -- ( 71.89, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 94.64) --
	( 71.89, 94.64) --
	( 75.51, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 98.35) --
	( 71.89, 98.35) --
	( 68.28, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,117.67) -- ( 99.94,121.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,117.67) --
	( 99.94,117.67) --
	(103.55,117.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,121.92) --
	( 99.94,121.92) --
	( 96.32,121.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,137.01) -- (127.98,141.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,137.01) --
	(127.98,137.01) --
	(131.60,137.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,141.60) --
	(127.98,141.60) --
	(124.37,141.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,151.09) -- (156.03,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,151.09) --
	(156.03,151.09) --
	(159.64,151.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,155.75) --
	(156.03,155.75) --
	(152.41,155.75);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.56, 98.80) -- ( 69.18,131.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.22,139.14) -- ( 96.61,161.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.74,167.75) -- (120.55,180.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 94.84) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,135.68) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,164.82) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 94.03) -- ( 43.85, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 94.03) --
	( 43.85, 94.03) --
	( 47.46, 94.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 95.65) --
	( 43.85, 95.65) --
	( 40.23, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,134.08) -- ( 71.89,137.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,134.08) --
	( 71.89,134.08) --
	( 75.51,134.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,137.28) --
	( 71.89,137.28) --
	( 68.28,137.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,163.20) -- ( 99.94,166.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,163.20) --
	( 99.94,163.20) --
	(103.55,163.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,166.44) --
	( 99.94,166.44) --
	( 96.32,166.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.78, 73.26) -- ( 67.96, 87.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 75.70, 93.11) -- ( 96.13,108.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.02,114.20) -- (123.90,126.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.01,131.56) -- (152.00,144.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 70.51) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 90.20) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,111.68) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,128.95) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,147.11) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 68.50) -- ( 43.85, 72.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 68.50) --
	( 43.85, 68.50) --
	( 47.46, 68.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 72.51) --
	( 43.85, 72.51) --
	( 40.23, 72.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 86.77) -- ( 71.89, 93.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 86.77) --
	( 71.89, 86.77) --
	( 75.51, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 93.62) --
	( 71.89, 93.62) --
	( 68.28, 93.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,107.73) -- ( 99.94,115.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,107.73) --
	( 99.94,107.73) --
	(103.55,107.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,115.63) --
	( 99.94,115.63) --
	( 96.32,115.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,124.23) -- (127.98,133.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,124.23) --
	(127.98,124.23) --
	(131.60,124.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,133.67) --
	(127.98,133.67) --
	(124.37,133.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,142.36) -- (156.03,151.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,142.36) --
	(156.03,142.36) --
	(159.64,142.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,151.85) --
	(156.03,151.85) --
	(152.41,151.85);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.31, 61.19) -- ( 67.43, 68.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.29, 72.46) -- ( 95.54, 80.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.60, 83.92) -- (123.32, 88.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (132.59, 91.05) -- (151.42, 96.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 59.42) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 70.54) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 82.77) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 89.70) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 97.95) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 58.30) -- ( 43.85, 60.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 58.30) --
	( 43.85, 58.30) --
	( 47.46, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 60.55) --
	( 43.85, 60.55) --
	( 40.23, 60.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 68.80) -- ( 71.89, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 68.80) --
	( 71.89, 68.80) --
	( 75.51, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 72.28) --
	( 71.89, 72.28) --
	( 68.28, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 80.32) -- ( 99.94, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 80.32) --
	( 99.94, 80.32) --
	(103.55, 80.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 85.21) --
	( 99.94, 85.21) --
	( 96.32, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 86.00) -- (127.98, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 86.00) --
	(127.98, 86.00) --
	(131.60, 86.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 93.39) --
	(127.98, 93.39) --
	(124.37, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 92.77) -- (156.03,103.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 92.77) --
	(156.03, 92.77) --
	(159.64, 92.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,103.13) --
	(156.03,103.13) --
	(152.41,103.13);
\end{scope}
\end{tikzpicture}


==> results/DMYG-mapped.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-11 22:53:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.20, 86.69) -- ( 67.54, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 98.89) -- ( 95.30,103.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65,106.12) -- (123.27,109.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75,111.31) -- (151.26,113.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 84.68) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 97.64) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,105.18) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,110.76) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,113.98) circle (  1.44);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- (156.03, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- ( 43.85, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 48.96) -- ( 71.89, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 48.96) -- ( 99.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 48.96) -- (127.98, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 48.96) -- (156.03, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.85, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.89, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.98, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.03, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 39.36,137.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 52.38) -- ( 34.56, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 69.48) -- ( 34.56, 69.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 86.59) -- ( 34.56, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.69) -- ( 34.56,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,120.79) -- ( 34.56,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,137.89) -- ( 34.56,137.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.78) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 66.88) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 83.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,101.08) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,118.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,135.29) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(160.51, 48.96) --
	(160.51,141.31) --
	( 39.36,141.31) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 95.14) {Fraction matched};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 81.85) -- ( 43.85, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 81.85) --
	( 43.85, 81.85) --
	( 47.46, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 87.51) --
	( 43.85, 87.51) --
	( 40.23, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 95.86) -- ( 71.89, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 95.86) --
	( 71.89, 95.86) --
	( 75.51, 95.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 99.42) --
	( 71.89, 99.42) --
	( 68.28, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,103.87) -- ( 99.94,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,103.87) --
	( 99.94,103.87) --
	(103.55,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,106.49) --
	( 99.94,106.49) --
	( 96.32,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,109.64) -- (127.98,111.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,109.64) --
	(127.98,109.64) --
	(131.60,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,111.88) --
	(127.98,111.88) --
	(124.37,111.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,112.96) -- (156.03,114.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,112.96) --
	(156.03,112.96) --
	(159.64,112.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,114.99) --
	(156.03,114.99) --
	(152.41,114.99);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.21,107.27) -- ( 67.53,116.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.59,119.12) -- ( 95.24,123.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.71,124.61) -- (123.21,126.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.77,127.69) -- (151.24,129.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,105.27) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,118.13) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,124.06) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,127.31) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,129.55) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85,104.47) -- ( 43.85,106.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23,104.47) --
	( 43.85,104.47) --
	( 47.46,104.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46,106.07) --
	( 43.85,106.07) --
	( 40.23,106.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,117.36) -- ( 71.89,118.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,117.36) --
	( 71.89,117.36) --
	( 75.51,117.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,118.89) --
	( 71.89,118.89) --
	( 68.28,118.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,123.60) -- ( 99.94,124.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,123.60) --
	( 99.94,123.60) --
	(103.55,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,124.53) --
	( 99.94,124.53) --
	( 96.32,124.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,126.99) -- (127.98,127.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,126.99) --
	(127.98,126.99) --
	(131.60,126.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,127.62) --
	(127.98,127.62) --
	(124.37,127.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,129.29) -- (156.03,129.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,129.29) --
	(156.03,129.29) --
	(159.64,129.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,129.81) --
	(156.03,129.81) --
	(152.41,129.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.53, 99.66) -- ( 67.21,103.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.66,105.56) -- ( 95.17,107.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.71,108.67) -- (123.21,110.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.77,111.56) -- (151.24,113.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 98.58) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,105.03) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,108.15) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,111.17) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,113.44) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 94.78) -- ( 43.85,102.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 94.78) --
	( 43.85, 94.78) --
	( 47.46, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46,102.38) --
	( 43.85,102.38) --
	( 40.23,102.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,102.33) -- ( 71.89,107.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,102.33) --
	( 71.89,102.33) --
	( 75.51,102.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,107.73) --
	( 71.89,107.73) --
	( 68.28,107.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,106.35) -- ( 99.94,109.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,106.35) --
	( 99.94,106.35) --
	(103.55,106.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,109.96) --
	( 99.94,109.96) --
	( 96.32,109.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,109.52) -- (127.98,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,109.52) --
	(127.98,109.52) --
	(131.60,109.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60,112.83) --
	(127.98,112.83) --
	(124.37,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,112.25) -- (156.03,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,112.25) --
	(156.03,112.25) --
	(159.64,112.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64,114.63) --
	(156.03,114.63) --
	(152.41,114.63);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.59, 83.41) -- ( 67.15, 86.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.62, 88.01) -- ( 95.21, 91.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.73, 92.36) -- (123.19, 93.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (132.78, 93.85) -- (151.23, 94.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 82.65) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 87.18) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 92.07) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 93.77) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 94.22) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 77.85) -- ( 43.85, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 77.85) --
	( 43.85, 77.85) --
	( 47.46, 77.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 87.44) --
	( 43.85, 87.44) --
	( 40.23, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 83.51) -- ( 71.89, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 83.51) --
	( 71.89, 83.51) --
	( 75.51, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 90.85) --
	( 71.89, 90.85) --
	( 68.28, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 89.47) -- ( 99.94, 94.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 89.47) --
	( 99.94, 89.47) --
	(103.55, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 94.68) --
	( 99.94, 94.68) --
	( 96.32, 94.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 91.52) -- (127.98, 96.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 91.52) --
	(127.98, 91.52) --
	(131.60, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 96.03) --
	(127.98, 96.03) --
	(124.37, 96.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 92.68) -- (156.03, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 92.68) --
	(156.03, 92.68) --
	(159.64, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 95.75) --
	(156.03, 95.75) --
	(152.41, 95.75);
\end{scope}
\end{tikzpicture}


==> results/NS-correct.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 48.96) rectangle ( 46.34, 52.71);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 48.96) rectangle ( 49.89, 51.64);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.89, 48.96) rectangle ( 53.45, 53.09);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 48.96) rectangle ( 57.01, 55.47);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.57, 48.96) rectangle ( 64.13, 54.78);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 48.96) rectangle ( 67.69, 53.91);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.69, 48.96) rectangle ( 71.25, 54.85);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 48.96) rectangle ( 74.81, 56.42);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 48.96) rectangle ( 81.92, 56.92);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 48.96) rectangle ( 85.48, 57.61);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 48.96) rectangle ( 89.04, 55.90);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 48.96) rectangle ( 92.60, 56.40);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 48.96) rectangle ( 99.72, 59.85);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.72, 48.96) rectangle (103.28, 61.38);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (103.28, 48.96) rectangle (106.84, 55.62);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.84, 48.96) rectangle (110.40, 58.08);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (113.95, 48.96) rectangle (117.51, 61.98);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 48.96) rectangle (121.07, 64.56);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.07, 48.96) rectangle (124.63, 57.23);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 48.96) rectangle (128.19, 58.48);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.89, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.69, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.48, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.28, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.07, 34.56) {1000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {Fraction correct};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {1.0};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,107.10) {Narayanan-Shmatikov};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.56, 52.12) -- ( 44.56, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.83, 52.12) --
	( 44.56, 52.12) --
	( 45.28, 52.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.28, 53.29) --
	( 44.56, 53.29) --
	( 43.83, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.11, 51.40) -- ( 48.11, 51.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.39, 51.40) --
	( 48.11, 51.40) --
	( 48.84, 51.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.84, 51.88) --
	( 48.11, 51.88) --
	( 47.39, 51.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.67, 52.13) -- ( 51.67, 54.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.95, 52.13) --
	( 51.67, 52.13) --
	( 52.40, 52.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.40, 54.05) --
	( 51.67, 54.05) --
	( 50.95, 54.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.23, 53.98) -- ( 55.23, 56.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.51, 53.98) --
	( 55.23, 53.98) --
	( 55.96, 53.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.96, 56.97) --
	( 55.23, 56.97) --
	( 54.51, 56.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.35, 54.37) -- ( 62.35, 55.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.63, 54.37) --
	( 62.35, 54.37) --
	( 63.07, 54.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.07, 55.20) --
	( 62.35, 55.20) --
	( 61.63, 55.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.91, 53.61) -- ( 65.91, 54.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.19, 53.61) --
	( 65.91, 53.61) --
	( 66.63, 53.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.63, 54.21) --
	( 65.91, 54.21) --
	( 65.19, 54.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.47, 53.72) -- ( 69.47, 55.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.75, 53.72) --
	( 69.47, 53.72) --
	( 70.19, 53.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.19, 55.98) --
	( 69.47, 55.98) --
	( 68.75, 55.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.03, 54.57) -- ( 73.03, 58.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.30, 54.57) --
	( 73.03, 54.57) --
	( 73.75, 54.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.75, 58.26) --
	( 73.03, 58.26) --
	( 72.30, 58.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.15, 56.49) -- ( 80.15, 57.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.42, 56.49) --
	( 80.15, 56.49) --
	( 80.87, 56.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.87, 57.34) --
	( 80.15, 57.34) --
	( 79.42, 57.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.70, 57.29) -- ( 83.70, 57.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.98, 57.29) --
	( 83.70, 57.29) --
	( 84.43, 57.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.43, 57.93) --
	( 83.70, 57.93) --
	( 82.98, 57.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.26, 54.99) -- ( 87.26, 56.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.54, 54.99) --
	( 87.26, 54.99) --
	( 87.99, 54.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.99, 56.82) --
	( 87.26, 56.82) --
	( 86.54, 56.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.82, 55.23) -- ( 90.82, 57.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.10, 55.23) --
	( 90.82, 55.23) --
	( 91.54, 55.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.54, 57.57) --
	( 90.82, 57.57) --
	( 90.10, 57.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.94, 59.33) -- ( 97.94, 60.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.22, 59.33) --
	( 97.94, 59.33) --
	( 98.66, 59.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.66, 60.37) --
	( 97.94, 60.37) --
	( 97.22, 60.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.50, 61.11) -- (101.50, 61.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.78, 61.11) --
	(101.50, 61.11) --
	(102.22, 61.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.22, 61.65) --
	(101.50, 61.65) --
	(100.78, 61.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.06, 54.81) -- (105.06, 56.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.33, 54.81) --
	(105.06, 54.81) --
	(105.78, 54.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.78, 56.43) --
	(105.06, 56.43) --
	(104.33, 56.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.62, 56.99) -- (108.62, 59.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89, 56.99) --
	(108.62, 56.99) --
	(109.34, 56.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.34, 59.18) --
	(108.62, 59.18) --
	(107.89, 59.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.73, 61.58) -- (115.73, 62.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 61.58) --
	(115.73, 61.58) --
	(116.46, 61.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.46, 62.38) --
	(115.73, 62.38) --
	(115.01, 62.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.29, 64.26) -- (119.29, 64.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.57, 64.26) --
	(119.29, 64.26) --
	(120.02, 64.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.02, 64.87) --
	(119.29, 64.87) --
	(118.57, 64.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.85, 56.16) -- (122.85, 58.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.13, 56.16) --
	(122.85, 56.16) --
	(123.57, 56.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.57, 58.31) --
	(122.85, 58.31) --
	(122.13, 58.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.41, 57.17) -- (126.41, 59.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.69, 57.17) --
	(126.41, 57.17) --
	(127.13, 57.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.13, 59.78) --
	(126.41, 59.78) --
	(125.69, 59.78);
\end{scope}
\end{tikzpicture}


==> results/NS-deanon.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-12 00:24:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 53.14) -- ( 67.11, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.67, 55.42) -- ( 95.16, 57.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.70, 58.22) -- (123.22, 60.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 61.72) -- (151.26, 63.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.77) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 54.96) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 57.62) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 61.19) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 64.32) circle (  1.44);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- (156.03, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- ( 43.85, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 48.96) -- ( 71.89, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 48.96) -- ( 99.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 48.96) -- (127.98, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 48.96) -- (156.03, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.85, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.89, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.98, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.03, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.04) -- ( 39.36,103.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.04) -- ( 34.56, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 64.06) -- ( 34.56, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 77.07) -- ( 34.56, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 90.08) -- ( 34.56, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.10) -- ( 34.56,103.10);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 48.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 61.45) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 74.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 87.48) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.49) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(160.51, 48.96) --
	(160.51,105.18) --
	( 39.36,105.18) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {No. deanonymized};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.45) -- ( 43.85, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 52.45) --
	( 43.85, 52.45) --
	( 47.46, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 53.09) --
	( 43.85, 53.09) --
	( 40.23, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 54.63) -- ( 71.89, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 54.63) --
	( 71.89, 54.63) --
	( 75.51, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 55.30) --
	( 71.89, 55.30) --
	( 68.28, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 57.24) -- ( 99.94, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 57.24) --
	( 99.94, 57.24) --
	(103.55, 57.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 57.99) --
	( 99.94, 57.99) --
	( 96.32, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 60.67) -- (127.98, 61.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 60.67) --
	(127.98, 60.67) --
	(131.60, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 61.71) --
	(127.98, 61.71) --
	(124.37, 61.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 63.81) -- (156.03, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 63.81) --
	(156.03, 63.81) --
	(159.64, 63.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 64.83) --
	(156.03, 64.83) --
	(152.41, 64.83);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.63, 52.92) -- ( 67.11, 54.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.64, 55.61) -- ( 95.19, 58.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.67, 59.80) -- (123.25, 62.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.72, 64.45) -- (151.29, 67.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.51) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 54.92) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 59.02) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 63.69) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 68.20) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.37) -- ( 43.85, 52.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 52.37) --
	( 43.85, 52.37) --
	( 47.46, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 52.65) --
	( 43.85, 52.65) --
	( 40.23, 52.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 54.65) -- ( 71.89, 55.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 54.65) --
	( 71.89, 54.65) --
	( 75.51, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 55.18) --
	( 71.89, 55.18) --
	( 68.28, 55.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 58.68) -- ( 99.94, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 58.68) --
	( 99.94, 58.68) --
	(103.55, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 59.35) --
	( 99.94, 59.35) --
	( 96.32, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 63.39) -- (127.98, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 63.39) --
	(127.98, 63.39) --
	(131.60, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 63.99) --
	(127.98, 63.99) --
	(124.37, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 67.72) -- (156.03, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 67.72) --
	(156.03, 67.72) --
	(159.64, 67.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 68.68) --
	(156.03, 68.68) --
	(152.41, 68.68);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.64, 52.16) -- ( 67.09, 52.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.69, 53.08) -- ( 95.14, 53.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.74, 53.97) -- (123.18, 54.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.78, 54.40) -- (151.23, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.01) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 52.91) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 53.91) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 54.22) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 55.28) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 51.74) -- ( 43.85, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 51.74) --
	( 43.85, 51.74) --
	( 47.46, 51.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 52.27) --
	( 43.85, 52.27) --
	( 40.23, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 52.42) -- ( 71.89, 53.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 52.42) --
	( 71.89, 52.42) --
	( 75.51, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 53.40) --
	( 71.89, 53.40) --
	( 68.28, 53.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 53.42) -- ( 99.94, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 53.42) --
	( 99.94, 53.42) --
	(103.55, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 54.41) --
	( 99.94, 54.41) --
	( 96.32, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 53.71) -- (127.98, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 53.71) --
	(127.98, 53.71) --
	(131.60, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 54.72) --
	(127.98, 54.72) --
	(124.37, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 54.72) -- (156.03, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 54.72) --
	(156.03, 54.72) --
	(159.64, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 55.83) --
	(156.03, 55.83) --
	(152.41, 55.83);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.64, 52.44) -- ( 67.10, 53.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.69, 53.46) -- ( 95.14, 53.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.74, 54.05) -- (123.18, 54.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (132.78, 54.75) -- (151.23, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.25) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 53.36) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 53.93) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 54.62) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 55.41) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 51.90) -- ( 43.85, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 51.90) --
	( 43.85, 51.90) --
	( 47.46, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 52.59) --
	( 43.85, 52.59) --
	( 40.23, 52.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 52.68) -- ( 71.89, 54.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 52.68) --
	( 71.89, 52.68) --
	( 75.51, 52.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 54.04) --
	( 71.89, 54.04) --
	( 68.28, 54.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 53.29) -- ( 99.94, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 53.29) --
	( 99.94, 53.29) --
	(103.55, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 54.57) --
	( 99.94, 54.57) --
	( 96.32, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 54.01) -- (127.98, 55.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 54.01) --
	(127.98, 54.01) --
	(131.60, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 55.22) --
	(127.98, 55.22) --
	(124.37, 55.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 54.57) -- (156.03, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 54.57) --
	(156.03, 54.57) --
	(159.64, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 56.24) --
	(156.03, 56.24) --
	(152.41, 56.24);
\end{scope}
\end{tikzpicture}


==> results/NS-mapped.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 48.96) rectangle ( 46.34, 85.66);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 48.96) rectangle ( 49.89, 88.03);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.89, 48.96) rectangle ( 53.45, 71.24);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 48.96) rectangle ( 57.01, 70.51);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.57, 48.96) rectangle ( 64.13, 84.59);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 48.96) rectangle ( 67.69, 85.47);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.69, 48.96) rectangle ( 71.25, 68.19);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 48.96) rectangle ( 74.81, 70.22);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 48.96) rectangle ( 81.92, 83.46);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 48.96) rectangle ( 85.48, 83.82);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 48.96) rectangle ( 89.04, 67.55);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 48.96) rectangle ( 92.60, 69.66);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 48.96) rectangle ( 99.72, 83.13);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.72, 48.96) rectangle (103.28, 82.84);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (103.28, 48.96) rectangle (106.84, 66.88);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.84, 48.96) rectangle (110.40, 68.46);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (113.95, 48.96) rectangle (117.51, 83.15);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 48.96) rectangle (121.07, 82.17);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.07, 48.96) rectangle (124.63, 65.55);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 48.96) rectangle (128.19, 68.39);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.89, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.69, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.48, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.28, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.07, 34.56) {1000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {Fraction matched};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {1.0};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,107.10) {Narayanan-Shmatikov};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.56, 84.70) -- ( 44.56, 86.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.83, 84.70) --
	( 44.56, 84.70) --
	( 45.28, 84.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.28, 86.62) --
	( 44.56, 86.62) --
	( 43.83, 86.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.11, 87.15) -- ( 48.11, 88.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.39, 87.15) --
	( 48.11, 87.15) --
	( 48.84, 87.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.84, 88.91) --
	( 48.11, 88.91) --
	( 47.39, 88.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.67, 69.44) -- ( 51.67, 73.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.95, 69.44) --
	( 51.67, 69.44) --
	( 52.40, 69.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.40, 73.04) --
	( 51.67, 73.04) --
	( 50.95, 73.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.23, 68.58) -- ( 55.23, 72.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.51, 68.58) --
	( 55.23, 68.58) --
	( 55.96, 68.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.96, 72.44) --
	( 55.23, 72.44) --
	( 54.51, 72.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.35, 83.71) -- ( 62.35, 85.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.63, 83.71) --
	( 62.35, 83.71) --
	( 63.07, 83.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.07, 85.47) --
	( 62.35, 85.47) --
	( 61.63, 85.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.91, 84.73) -- ( 65.91, 86.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.19, 84.73) --
	( 65.91, 84.73) --
	( 66.63, 84.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.63, 86.21) --
	( 65.91, 86.21) --
	( 65.19, 86.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.47, 66.64) -- ( 69.47, 69.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.75, 66.64) --
	( 69.47, 66.64) --
	( 70.19, 66.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.19, 69.74) --
	( 69.47, 69.74) --
	( 68.75, 69.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.03, 68.79) -- ( 73.03, 71.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.30, 68.79) --
	( 73.03, 68.79) --
	( 73.75, 68.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.75, 71.64) --
	( 73.03, 71.64) --
	( 72.30, 71.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.15, 82.90) -- ( 80.15, 84.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.42, 82.90) --
	( 80.15, 82.90) --
	( 80.87, 82.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.87, 84.02) --
	( 80.15, 84.02) --
	( 79.42, 84.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.70, 83.41) -- ( 83.70, 84.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.98, 83.41) --
	( 83.70, 83.41) --
	( 84.43, 83.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.43, 84.22) --
	( 83.70, 84.22) --
	( 82.98, 84.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.26, 66.38) -- ( 87.26, 68.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.54, 66.38) --
	( 87.26, 66.38) --
	( 87.99, 66.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.99, 68.72) --
	( 87.26, 68.72) --
	( 86.54, 68.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.82, 68.54) -- ( 90.82, 70.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.10, 68.54) --
	( 90.82, 68.54) --
	( 91.54, 68.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.54, 70.78) --
	( 90.82, 70.78) --
	( 90.10, 70.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.94, 82.44) -- ( 97.94, 83.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.22, 82.44) --
	( 97.94, 82.44) --
	( 98.66, 82.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.66, 83.81) --
	( 97.94, 83.81) --
	( 97.22, 83.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.50, 82.23) -- (101.50, 83.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.78, 82.23) --
	(101.50, 82.23) --
	(102.22, 82.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.22, 83.44) --
	(101.50, 83.44) --
	(100.78, 83.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.06, 65.97) -- (105.06, 67.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.33, 65.97) --
	(105.06, 65.97) --
	(105.78, 65.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.78, 67.79) --
	(105.06, 67.79) --
	(104.33, 67.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.62, 67.56) -- (108.62, 69.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89, 67.56) --
	(108.62, 67.56) --
	(109.34, 67.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.34, 69.37) --
	(108.62, 69.37) --
	(107.89, 69.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.73, 82.75) -- (115.73, 83.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 82.75) --
	(115.73, 82.75) --
	(116.46, 82.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.46, 83.54) --
	(115.73, 83.54) --
	(115.01, 83.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.29, 81.75) -- (119.29, 82.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.57, 81.75) --
	(119.29, 81.75) --
	(120.02, 81.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.02, 82.59) --
	(119.29, 82.59) --
	(118.57, 82.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.85, 64.82) -- (122.85, 66.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.13, 64.82) --
	(122.85, 64.82) --
	(123.57, 64.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.57, 66.29) --
	(122.85, 66.29) --
	(122.13, 66.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.41, 67.26) -- (126.41, 69.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.69, 67.26) --
	(126.41, 67.26) --
	(127.13, 67.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.13, 69.52) --
	(126.41, 69.52) --
	(125.69, 69.52);
\end{scope}
\end{tikzpicture}


==> results/YG-correct.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 48.96) rectangle ( 46.34, 97.50);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 48.96) rectangle ( 49.89,105.10);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.89, 48.96) rectangle ( 53.45, 92.10);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 48.96) rectangle ( 57.01, 78.27);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.57, 48.96) rectangle ( 64.13,100.38);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 48.96) rectangle ( 67.69,105.15);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.69, 48.96) rectangle ( 71.25, 95.57);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 48.96) rectangle ( 74.81, 84.24);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 48.96) rectangle ( 81.92,101.72);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 48.96) rectangle ( 85.48,105.16);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 48.96) rectangle ( 89.04, 98.01);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 48.96) rectangle ( 92.60, 86.63);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 48.96) rectangle ( 99.72,102.33);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.72, 48.96) rectangle (103.28,105.16);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (103.28, 48.96) rectangle (106.84, 99.01);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.84, 48.96) rectangle (110.40, 90.25);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (113.95, 48.96) rectangle (117.51,102.56);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 48.96) rectangle (121.07,105.17);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.07, 48.96) rectangle (124.63,100.31);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 48.96) rectangle (128.19, 92.22);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.89, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.69, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.48, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.28, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.07, 34.56) {1000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {Fraction correct};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {1.0};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,107.10) {Yartseva-Grossglauser};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.56, 96.37) -- ( 44.56, 98.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.83, 96.37) --
	( 44.56, 96.37) --
	( 45.28, 96.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.28, 98.64) --
	( 44.56, 98.64) --
	( 43.83, 98.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.11,105.05) -- ( 48.11,105.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.39,105.05) --
	( 48.11,105.05) --
	( 48.84,105.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.84,105.16) --
	( 48.11,105.16) --
	( 47.39,105.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.67, 89.25) -- ( 51.67, 94.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.95, 89.25) --
	( 51.67, 89.25) --
	( 52.40, 89.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.40, 94.95) --
	( 51.67, 94.95) --
	( 50.95, 94.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.23, 74.90) -- ( 55.23, 81.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.51, 74.90) --
	( 55.23, 74.90) --
	( 55.96, 74.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.96, 81.63) --
	( 55.23, 81.63) --
	( 54.51, 81.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.35, 99.83) -- ( 62.35,100.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.63, 99.83) --
	( 62.35, 99.83) --
	( 63.07, 99.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.07,100.92) --
	( 62.35,100.92) --
	( 61.63,100.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.91,105.13) -- ( 65.91,105.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.47, 93.44) -- ( 69.47, 97.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.75, 93.44) --
	( 69.47, 93.44) --
	( 70.19, 93.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.19, 97.70) --
	( 69.47, 97.70) --
	( 68.75, 97.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.03, 83.07) -- ( 73.03, 85.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.30, 83.07) --
	( 73.03, 83.07) --
	( 73.75, 83.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.75, 85.40) --
	( 73.03, 85.40) --
	( 72.30, 85.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.15,101.36) -- ( 80.15,102.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.42,101.36) --
	( 80.15,101.36) --
	( 80.87,101.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.87,102.09) --
	( 80.15,102.09) --
	( 79.42,102.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.70,105.15) -- ( 83.70,105.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.26, 96.80) -- ( 87.26, 99.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.54, 96.80) --
	( 87.26, 96.80) --
	( 87.99, 96.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.99, 99.23) --
	( 87.26, 99.23) --
	( 86.54, 99.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.82, 85.02) -- ( 90.82, 88.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.10, 85.02) --
	( 90.82, 85.02) --
	( 91.54, 85.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.54, 88.24) --
	( 90.82, 88.24) --
	( 90.10, 88.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.94,102.06) -- ( 97.94,102.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.22,102.06) --
	( 97.94,102.06) --
	( 98.66,102.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.66,102.59) --
	( 97.94,102.59) --
	( 97.22,102.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.50,105.15) -- (101.50,105.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.06, 98.24) -- (105.06, 99.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.33, 98.24) --
	(105.06, 98.24) --
	(105.78, 98.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.78, 99.78) --
	(105.06, 99.78) --
	(104.33, 99.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.62, 89.29) -- (108.62, 91.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89, 89.29) --
	(108.62, 89.29) --
	(109.34, 89.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.34, 91.21) --
	(108.62, 91.21) --
	(107.89, 91.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.73,102.38) -- (115.73,102.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01,102.38) --
	(115.73,102.38) --
	(116.46,102.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.46,102.73) --
	(115.73,102.73) --
	(115.01,102.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.29,105.16) -- (119.29,105.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.85, 99.53) -- (122.85,101.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.13, 99.53) --
	(122.85, 99.53) --
	(123.57, 99.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.57,101.10) --
	(122.85,101.10) --
	(122.13,101.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.41, 91.27) -- (126.41, 93.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.69, 91.27) --
	(126.41, 91.27) --
	(127.13, 91.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.13, 93.17) --
	(126.41, 93.17) --
	(125.69, 93.17);
\end{scope}
\end{tikzpicture}


==> results/YG-deanon.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-12 00:24:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 53.75) -- ( 67.14, 56.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 57.83) -- ( 95.19, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.69, 61.92) -- (123.23, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 65.81) -- (151.26, 67.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 53.06) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 57.13) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 61.24) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 65.26) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 68.51) circle (  1.44);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- (156.03, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 48.96) -- ( 43.85, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 48.96) -- ( 71.89, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 48.96) -- ( 99.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 48.96) -- (127.98, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 48.96) -- (156.03, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.85, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.89, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.98, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.03, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.04) -- ( 39.36,103.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.04) -- ( 34.56, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 64.06) -- ( 34.56, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 77.07) -- ( 34.56, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 90.08) -- ( 34.56, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.10) -- ( 34.56,103.10);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 48.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 61.45) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 74.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 87.48) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.49) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(160.51, 48.96) --
	(160.51,105.18) --
	( 39.36,105.18) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.94, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {No. deanonymized};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.77) -- ( 43.85, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 52.77) --
	( 43.85, 52.77) --
	( 47.46, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 53.34) --
	( 43.85, 53.34) --
	( 40.23, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 56.73) -- ( 71.89, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 56.73) --
	( 71.89, 56.73) --
	( 75.51, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 57.53) --
	( 71.89, 57.53) --
	( 68.28, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 60.78) -- ( 99.94, 61.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 60.78) --
	( 99.94, 60.78) --
	(103.55, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 61.70) --
	( 99.94, 61.70) --
	( 96.32, 61.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 64.69) -- (127.98, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 64.69) --
	(127.98, 64.69) --
	(131.60, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 65.83) --
	(127.98, 65.83) --
	(124.37, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 68.10) -- (156.03, 68.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 68.10) --
	(156.03, 68.10) --
	(159.64, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 68.93) --
	(156.03, 68.93) --
	(152.41, 68.93);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.44, 55.71) -- ( 67.29, 61.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.56, 63.86) -- ( 95.27, 68.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.63, 70.45) -- (123.29, 74.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.72, 76.18) -- (151.29, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 54.33) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 62.74) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 69.46) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 75.39) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 80.09) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 54.07) -- ( 43.85, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 54.07) --
	( 43.85, 54.07) --
	( 47.46, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 54.58) --
	( 43.85, 54.58) --
	( 40.23, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 62.43) -- ( 71.89, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 62.43) --
	( 71.89, 62.43) --
	( 75.51, 62.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 63.05) --
	( 71.89, 63.05) --
	( 68.28, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 69.20) -- ( 99.94, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 69.20) --
	( 99.94, 69.20) --
	(103.55, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 69.71) --
	( 99.94, 69.71) --
	( 96.32, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 75.10) -- (127.98, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 75.10) --
	(127.98, 75.10) --
	(131.60, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 75.67) --
	(127.98, 75.67) --
	(124.37, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 79.59) -- (156.03, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 79.59) --
	(156.03, 79.59) --
	(159.64, 79.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 80.60) --
	(156.03, 80.60) --
	(152.41, 80.60);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.63, 53.75) -- ( 67.11, 55.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.67, 56.39) -- ( 95.16, 58.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.72, 59.32) -- (123.20, 61.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.75, 61.99) -- (151.26, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 53.31) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 55.88) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 58.88) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 61.46) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 64.55) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 53.02) -- ( 43.85, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 53.02) --
	( 43.85, 53.02) --
	( 47.46, 53.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 53.60) --
	( 43.85, 53.60) --
	( 40.23, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 55.36) -- ( 71.89, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 55.36) --
	( 71.89, 55.36) --
	( 75.51, 55.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 56.40) --
	( 71.89, 56.40) --
	( 68.28, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 58.34) -- ( 99.94, 59.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 58.34) --
	( 99.94, 58.34) --
	(103.55, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 59.42) --
	( 99.94, 59.42) --
	( 96.32, 59.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 60.72) -- (127.98, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 60.72) --
	(127.98, 60.72) --
	(131.60, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 62.21) --
	(127.98, 62.21) --
	(124.37, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 63.78) -- (156.03, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 63.78) --
	(156.03, 63.78) --
	(159.64, 63.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 65.32) --
	(156.03, 65.32) --
	(152.41, 65.32);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.64, 52.38) -- ( 67.10, 53.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.68, 54.00) -- ( 95.15, 55.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.74, 55.49) -- (123.19, 56.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (132.78, 56.47) -- (151.23, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 52.11) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 53.72) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 55.34) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 56.24) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 57.60) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 51.90) -- ( 43.85, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.23, 51.90) --
	( 43.85, 51.90) --
	( 47.46, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 52.31) --
	( 43.85, 52.31) --
	( 40.23, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 53.46) -- ( 71.89, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28, 53.46) --
	( 71.89, 53.46) --
	( 75.51, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51, 53.98) --
	( 71.89, 53.98) --
	( 68.28, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94, 54.84) -- ( 99.94, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 54.84) --
	( 99.94, 54.84) --
	(103.55, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 55.83) --
	( 99.94, 55.83) --
	( 96.32, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 55.63) -- (127.98, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 55.63) --
	(127.98, 55.63) --
	(131.60, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.60, 56.84) --
	(127.98, 56.84) --
	(124.37, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 56.82) -- (156.03, 58.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 56.82) --
	(156.03, 56.82) --
	(159.64, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 58.39) --
	(156.03, 58.39) --
	(152.41, 58.39);
\end{scope}
\end{tikzpicture}


==> results/YG-mapped.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 48.96) rectangle ( 46.34, 52.33);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 48.96) rectangle ( 49.89, 53.21);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.89, 48.96) rectangle ( 53.45, 54.15);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 48.96) rectangle ( 57.01, 53.43);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.57, 48.96) rectangle ( 64.13, 55.21);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 48.96) rectangle ( 67.69, 58.62);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.69, 48.96) rectangle ( 71.25, 55.20);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 48.96) rectangle ( 74.81, 54.30);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 48.96) rectangle ( 81.92, 57.02);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 48.96) rectangle ( 85.48, 61.33);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 48.96) rectangle ( 89.04, 55.94);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 48.96) rectangle ( 92.60, 55.04);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 48.96) rectangle ( 99.72, 58.69);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.72, 48.96) rectangle (103.28, 63.37);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (103.28, 48.96) rectangle (106.84, 56.58);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.84, 48.96) rectangle (110.40, 55.17);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (113.95, 48.96) rectangle (117.51, 59.89);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 48.96) rectangle (121.07, 64.60);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.07, 48.96) rectangle (124.63, 57.23);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 48.96) rectangle (128.19, 55.36);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.89, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.69, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.48, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.28, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (121.07, 34.56) {1000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {Fraction matched};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {1.0};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,107.10) {Yartseva-Grossglauser};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.56, 51.77) -- ( 44.56, 52.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.83, 51.77) --
	( 44.56, 51.77) --
	( 45.28, 51.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.28, 52.90) --
	( 44.56, 52.90) --
	( 43.83, 52.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.11, 52.84) -- ( 48.11, 53.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.39, 52.84) --
	( 48.11, 52.84) --
	( 48.84, 52.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.84, 53.57) --
	( 48.11, 53.57) --
	( 47.39, 53.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.67, 53.23) -- ( 51.67, 55.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.95, 53.23) --
	( 51.67, 53.23) --
	( 52.40, 53.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.40, 55.06) --
	( 51.67, 55.06) --
	( 50.95, 55.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.23, 52.21) -- ( 55.23, 54.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.51, 52.21) --
	( 55.23, 52.21) --
	( 55.96, 52.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.96, 54.65) --
	( 55.23, 54.65) --
	( 54.51, 54.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.35, 54.72) -- ( 62.35, 55.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.63, 54.72) --
	( 62.35, 54.72) --
	( 63.07, 54.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.07, 55.70) --
	( 62.35, 55.70) --
	( 61.63, 55.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.91, 58.33) -- ( 65.91, 58.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.19, 58.33) --
	( 65.91, 58.33) --
	( 66.63, 58.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.63, 58.91) --
	( 65.91, 58.91) --
	( 65.19, 58.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.47, 54.60) -- ( 69.47, 55.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.75, 54.60) --
	( 69.47, 54.60) --
	( 70.19, 54.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.19, 55.80) --
	( 69.47, 55.80) --
	( 68.75, 55.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.03, 53.50) -- ( 73.03, 55.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.30, 53.50) --
	( 73.03, 53.50) --
	( 73.75, 53.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.75, 55.09) --
	( 73.03, 55.09) --
	( 72.30, 55.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.15, 56.57) -- ( 80.15, 57.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.42, 56.57) --
	( 80.15, 56.57) --
	( 80.87, 56.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.87, 57.48) --
	( 80.15, 57.48) --
	( 79.42, 57.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.70, 61.09) -- ( 83.70, 61.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.98, 61.09) --
	( 83.70, 61.09) --
	( 84.43, 61.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.43, 61.57) --
	( 83.70, 61.57) --
	( 82.98, 61.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.26, 55.47) -- ( 87.26, 56.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.54, 55.47) --
	( 87.26, 55.47) --
	( 87.99, 55.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.99, 56.41) --
	( 87.26, 56.41) --
	( 86.54, 56.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.82, 54.46) -- ( 90.82, 55.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.10, 54.46) --
	( 90.82, 54.46) --
	( 91.54, 54.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.54, 55.63) --
	( 90.82, 55.63) --
	( 90.10, 55.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.94, 58.30) -- ( 97.94, 59.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.22, 58.30) --
	( 97.94, 58.30) --
	( 98.66, 58.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.66, 59.08) --
	( 97.94, 59.08) --
	( 97.22, 59.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.50, 63.19) -- (101.50, 63.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.78, 63.19) --
	(101.50, 63.19) --
	(102.22, 63.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.22, 63.55) --
	(101.50, 63.55) --
	(100.78, 63.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.06, 56.24) -- (105.06, 56.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.33, 56.24) --
	(105.06, 56.24) --
	(105.78, 56.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.78, 56.93) --
	(105.06, 56.93) --
	(104.33, 56.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.62, 54.62) -- (108.62, 55.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89, 54.62) --
	(108.62, 54.62) --
	(109.34, 54.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.34, 55.72) --
	(108.62, 55.72) --
	(107.89, 55.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.73, 59.55) -- (115.73, 60.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 59.55) --
	(115.73, 59.55) --
	(116.46, 59.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.46, 60.24) --
	(115.73, 60.24) --
	(115.01, 60.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.29, 64.36) -- (119.29, 64.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.57, 64.36) --
	(119.29, 64.36) --
	(120.02, 64.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.02, 64.84) --
	(119.29, 64.84) --
	(118.57, 64.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.85, 56.88) -- (122.85, 57.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.13, 56.88) --
	(122.85, 56.88) --
	(123.57, 56.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.57, 57.57) --
	(122.85, 57.57) --
	(122.13, 57.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.41, 54.89) -- (126.41, 55.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.69, 54.89) --
	(126.41, 54.89) --
	(127.13, 54.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.13, 55.82) --
	(126.41, 55.82) --
	(125.69, 55.82);
\end{scope}
\end{tikzpicture}


==> results/legend.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35, 21.68);
\begin{scope}
% (  0.00,  0.00) rectangle (361.35, 21.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 12.00) rectangle ( 86.62,  7.20);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.47, 12.00) rectangle (139.23,  7.20);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.08, 12.00) rectangle (191.84,  7.20);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.68, 12.00) rectangle (244.44,  7.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.82,  7.00) {SPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.43,  7.00) {rSPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.04,  7.00) {Brightkite};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.64,  7.00) {WoT};
\end{scope}
\end{tikzpicture}


==> results/numPseud-gfr.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-09 20:26:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 49.83, 55.89) rectangle ( 55.61, 65.19);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 55.61, 55.89) rectangle ( 61.39, 73.84);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 61.39, 55.89) rectangle ( 67.17, 92.63);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] ( 67.17, 55.89) rectangle ( 72.95, 91.63);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 78.74, 55.89) rectangle ( 84.52, 68.81);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 84.52, 55.89) rectangle ( 90.30, 79.96);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 90.30, 55.89) rectangle ( 96.08,103.21);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] ( 96.08, 55.89) rectangle (101.86,107.88);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (107.64, 55.89) rectangle (113.42, 71.46);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (113.42, 55.89) rectangle (119.20, 83.95);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (119.20, 55.89) rectangle (124.99,113.68);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (124.99, 55.89) rectangle (130.77,119.09);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (136.55, 55.89) rectangle (142.33, 73.03);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (142.33, 55.89) rectangle (148.11, 86.02);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (148.11, 55.89) rectangle (153.89,119.94);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (153.89, 55.89) rectangle (159.67,128.08);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (165.46, 55.89) rectangle (171.24, 73.82);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (171.24, 55.89) rectangle (177.02, 87.88);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (177.02, 55.89) rectangle (182.80,125.26);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (182.80, 55.89) rectangle (188.58,136.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.72, 95.74) {No. of inferred pseudonyms};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 44.28,133.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 38.88, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 71.49) -- ( 38.88, 71.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 87.09) -- ( 38.88, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,102.69) -- ( 38.88,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,118.29) -- ( 38.88,118.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,133.89) -- ( 38.88,133.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 52.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 68.39) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 83.99) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 99.59) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,115.19) {8000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,130.79) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.39, 46.44) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 90.30, 46.44) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.20, 46.44) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.11, 46.44) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (177.02, 46.44) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.20, 35.64) {No. of compromised nodes};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.83, 55.89) rectangle ( 55.61, 64.43);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.61, 55.89) rectangle ( 61.39, 73.21);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.39, 55.89) rectangle ( 67.17, 90.84);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 55.89) rectangle ( 72.95, 90.30);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.74, 55.89) rectangle ( 84.52, 67.76);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 55.89) rectangle ( 90.30, 78.85);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 55.89) rectangle ( 96.08,101.63);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08, 55.89) rectangle (101.86,105.56);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 55.89) rectangle (113.42, 69.93);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42, 55.89) rectangle (119.20, 82.58);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.20, 55.89) rectangle (124.99,111.01);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 55.89) rectangle (130.77,116.66);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55, 55.89) rectangle (142.33, 71.28);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.33, 55.89) rectangle (148.11, 84.22);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.11, 55.89) rectangle (153.89,116.92);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.89, 55.89) rectangle (159.67,125.12);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.46, 55.89) rectangle (171.24, 71.89);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.24, 55.89) rectangle (177.02, 85.95);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.02, 55.89) rectangle (182.80,121.88);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80, 55.89) rectangle (188.58,133.22);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 44.28,133.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 38.88, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 71.49) -- ( 38.88, 71.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 87.09) -- ( 38.88, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,102.69) -- ( 38.88,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,118.29) -- ( 38.88,118.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,133.89) -- ( 38.88,133.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 52.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 68.39) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 83.99) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 99.59) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,115.19) {8000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,130.79) {10000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,129.91) rectangle ( 55.94,125.59);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,121.27) rectangle ( 55.94,116.95);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,112.64) rectangle ( 55.94,108.31);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,103.99) rectangle ( 55.94, 99.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,125.28) {SPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,116.64) {Web-of-Trust};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,108.00) {Brightkite};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42, 99.36) {Facebook};
\end{scope}
\end{tikzpicture}


==> results/numPseud-voute.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-09 20:26:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 49.83, 55.89) rectangle ( 55.61, 78.09);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 55.61, 55.89) rectangle ( 61.39, 71.18);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 61.39, 55.89) rectangle ( 67.17, 74.77);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] ( 67.17, 55.89) rectangle ( 72.95, 80.35);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 78.74, 55.89) rectangle ( 84.52, 90.46);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 84.52, 55.89) rectangle ( 90.30, 81.21);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 90.30, 55.89) rectangle ( 96.08, 86.20);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] ( 96.08, 55.89) rectangle (101.86, 97.64);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (107.64, 55.89) rectangle (113.42, 99.63);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (113.42, 55.89) rectangle (119.20, 89.19);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (119.20, 55.89) rectangle (124.99, 99.10);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (124.99, 55.89) rectangle (130.77,111.20);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (136.55, 55.89) rectangle (142.33,105.75);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (142.33, 55.89) rectangle (148.11, 93.25);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (148.11, 55.89) rectangle (153.89,105.75);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (153.89, 55.89) rectangle (159.67,125.43);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (165.46, 55.89) rectangle (171.24,110.93);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (171.24, 55.89) rectangle (177.02, 98.43);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (177.02, 55.89) rectangle (182.80,115.05);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (182.80, 55.89) rectangle (188.58,136.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.72, 95.74) {No. of inferred pseudonyms};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 44.28,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 38.88, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 69.18) -- ( 38.88, 69.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 82.48) -- ( 38.88, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 95.77) -- ( 38.88, 95.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,109.07) -- ( 38.88,109.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,122.37) -- ( 38.88,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,135.66) -- ( 38.88,135.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 52.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 66.08) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 79.38) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 92.68) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,105.97) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,119.27) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,132.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.39, 46.44) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 90.30, 46.44) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.20, 46.44) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.11, 46.44) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (177.02, 46.44) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.20, 35.64) {No. of compromised nodes};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.83, 55.89) rectangle ( 55.61, 76.36);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.61, 55.89) rectangle ( 61.39, 70.11);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.39, 55.89) rectangle ( 67.17, 72.90);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 55.89) rectangle ( 72.95, 79.55);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.74, 55.89) rectangle ( 84.52, 87.13);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 55.89) rectangle ( 90.30, 79.35);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 55.89) rectangle ( 96.08, 82.88);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08, 55.89) rectangle (101.86, 96.17);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 55.89) rectangle (113.42, 95.11);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42, 55.89) rectangle (119.20, 86.47);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.20, 55.89) rectangle (124.99, 93.12);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 55.89) rectangle (130.77,109.20);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55, 55.89) rectangle (142.33,100.03);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.33, 55.89) rectangle (148.11, 89.79);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.11, 55.89) rectangle (153.89,100.16);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.89, 55.89) rectangle (159.67,122.10);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.46, 55.89) rectangle (171.24,104.15);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.24, 55.89) rectangle (177.02, 94.31);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.02, 55.89) rectangle (182.80,107.21);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80, 55.89) rectangle (188.58,132.74);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 44.28,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 55.89) -- ( 38.88, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 69.18) -- ( 38.88, 69.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 82.48) -- ( 38.88, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 95.77) -- ( 38.88, 95.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,109.07) -- ( 38.88,109.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,122.37) -- ( 38.88,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28,135.66) -- ( 38.88,135.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 52.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 66.08) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 79.38) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48, 92.68) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,105.97) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,119.27) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.48,132.56) {600};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,129.92) rectangle ( 55.94,125.59);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,121.27) rectangle ( 55.94,116.95);
\definecolor{fillColor}{RGB}{90,179,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,112.64) rectangle ( 55.94,108.31);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.76,103.99) rectangle ( 55.94, 99.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,125.28) {SPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,116.64) {Web-of-Trust};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42,108.00) {Brightkite};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.42, 99.36) {Facebook};
\end{scope}
\end{tikzpicture}


==> results/numPseud.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-23 17:37:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 46.52, 48.96) rectangle ( 53.99, 67.90);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 53.99, 48.96) rectangle ( 61.45, 70.45);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 61.45, 48.96) rectangle ( 68.91, 65.04);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] ( 68.91, 48.96) rectangle ( 76.37, 62.12);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] ( 83.84, 48.96) rectangle ( 91.30, 78.10);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] ( 91.30, 48.96) rectangle ( 98.76, 82.39);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] ( 98.76, 48.96) rectangle (106.22, 74.57);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (106.22, 48.96) rectangle (113.69, 70.78);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (121.15, 48.96) rectangle (128.61, 86.01);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (128.61, 48.96) rectangle (136.07, 90.55);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (136.07, 48.96) rectangle (143.53, 85.42);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (143.53, 48.96) rectangle (151.00, 77.09);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (158.46, 48.96) rectangle (165.92, 91.26);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (165.92, 48.96) rectangle (173.38, 96.35);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (173.38, 48.96) rectangle (180.85, 91.29);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (180.85, 48.96) rectangle (188.31, 79.45);
\definecolor{fillColor}{RGB}{230,192,115}

\path[fill=fillColor] (195.77, 48.96) rectangle (203.23, 95.27);
\definecolor{fillColor}{RGB}{77,153,141}

\path[fill=fillColor] (203.23, 48.96) rectangle (210.70,101.12);
\definecolor{fillColor}{RGB}{90,147,179}

\path[fill=fillColor] (210.70, 48.96) rectangle (218.16, 98.51);
\definecolor{fillColor}{RGB}{204,153,102}

\path[fill=fillColor] (218.16, 48.96) rectangle (225.62, 84.76);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.45, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 98.76, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.07, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.38, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.70, 34.56) {1000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.07, 22.08) {No. of compromised nodes};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.24, 77.07) {No. of pseudonymous nodes};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {500};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.52, 48.96) rectangle ( 53.99, 66.14);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.99, 48.96) rectangle ( 61.45, 68.16);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.45, 48.96) rectangle ( 68.91, 63.38);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.91, 48.96) rectangle ( 76.37, 61.12);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.84, 48.96) rectangle ( 91.30, 75.15);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.30, 48.96) rectangle ( 98.76, 78.52);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.76, 48.96) rectangle (106.22, 71.80);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.22, 48.96) rectangle (113.69, 69.08);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.15, 48.96) rectangle (128.61, 81.99);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.61, 48.96) rectangle (136.07, 85.23);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.07, 48.96) rectangle (143.53, 80.35);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.53, 48.96) rectangle (151.00, 74.64);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.46, 48.96) rectangle (165.92, 86.55);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.92, 48.96) rectangle (173.38, 90.12);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.38, 48.96) rectangle (180.85, 86.25);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.85, 48.96) rectangle (188.31, 76.80);
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.77, 48.96) rectangle (203.23, 89.83);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (203.23, 48.96) rectangle (210.70, 94.22);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (210.70, 48.96) rectangle (218.16, 92.43);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (218.16, 48.96) rectangle (225.62, 81.46);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.45, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 98.76, 34.56) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.07, 34.56) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.38, 34.56) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.70, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 39.36,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) -- ( 34.56, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 60.20) -- ( 34.56, 60.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 71.45) -- ( 34.56, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.69) -- ( 34.56, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.94) -- ( 34.56, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,105.18) -- ( 34.56,105.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 46.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 58.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 69.36) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 80.61) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64, 91.85) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.64,103.10) {500};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,153,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.72,120.47) rectangle ( 59.48,115.67);
\definecolor{fillColor}{RGB}{0,153,128}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.68,120.47) rectangle ( 95.44,115.67);
\definecolor{fillColor}{RGB}{0,115,179}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.64,120.47) rectangle (131.40,115.67);
\definecolor{fillColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.60,120.47) rectangle (167.36,115.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.68,115.46) {SPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.64,115.46) {rSPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.60,115.46) {BK};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.56,115.46) {WoT};
\end{scope}
\end{tikzpicture}

